Multimodal Generative Quantum Circuit Optimization with Verifier-Guided Reinforcement Learning

Quantum circuit optimization replaces a circuit with an equivalent one using fewer costly operations: two-qubit gates, which dominate error on noisy hardware, and non-Clifford $T$ gates, which dominate fault-tolerant overhead. We formulate this task as graph-conditioned sequence-to-sequence generation and introduce \method{} (Graph-Augmented Fusion Transformer for Quantum circuit optimization), a multimodal GNN-Transformer that jointly encodes a source circuit's gate-token sequence and simplified ZX diagram in a Transformer encoder and autoregressively generates an optimized circuit. The model is first pretrained by supervised learning on millions of verified triples of a random source circuit, its simplified ZX diagram, and a target circuit optimized by PyZX. It is then fine-tuned by reinforcement learning: a verifier checks whether each generated circuit is equivalent to the reference circuit, and a reward function scores its gate-count reduction relative to that reference. We compare Group Relative Policy Optimization (GRPO) with Maximum-Likelihood Reinforcement Learning (MaxRL), whose binary-reward objective we generalize to continuous non-negative rewards, and propose a Hybrid advantage estimator that combines the strengths of both. A size curriculum further extends training from short (20--100-gate) circuits up to 300 gates on 5--20 qubits. On held-out benchmarks, verifier-guided RL with curriculum training raises equivalence accuracy (pass@8) on 20--100-gate circuits from $67.7\%$ under supervised learning to $94.1\%$ while surpassing PyZX in two-qubit gate reduction and nearly matching its $T$-gate counts, and scales optimization to 300-gate circuits while generalizing to deeper unseen circuits.

==> figures/fig_model.tex <==
% GNN-Transformer architecture (TikZ), single-column width.
% Lavender: trainable modules; gray: parameter-free operations.
% Encoder on the left, decoder on the right; all arrows are vertical or
% horizontal and run between boxes, never through them.
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Stealth[length=4pt,width=3pt]},
  box/.style={draw, rounded corners=2pt, minimum height=0.6cm,
              align=center, inner sep=2pt},
  mod/.style={box, fill=newcomp},
  op/.style={box, fill=oldcomp},
  io/.style={inner sep=1pt, align=center},
  arr/.style={->, thick},
  lbl/.style={font=\sffamily\scriptsize, align=center},
]

%% ---- encoder (left) ----
\node[io] (inD) at (0.9,0) {ZX diagram\\$D$};
\node[io] (inS) at (3.0,0) {source tokens\\$\Csrc$};
\node[mod, text width=1.6cm] (gcn) at (0.9,-1.1) {GCN\\4 layers};
\node[mod, text width=1.6cm] (emb) at (3.0,-1.1) {token\\embedding};
\node[op,  text width=3.7cm] (cat) at (1.95,-2.2) {concatenate $X^{(0)}=[\,H_D\,;\,E\,]$};
\node[mod, text width=3.7cm] (enc) at (1.95,-3.3) {Transformer encoder\\8 layers};
\draw[arr] (inD) -- (gcn);
\draw[arr] (inS) -- (emb);
\draw[arr] (gcn) -- node[lbl, right] {$H_D$} (gcn |- cat.north);
\draw[arr] (emb) -- node[lbl, right] {$E$} (emb |- cat.north);
\draw[arr] (cat) -- (enc);

%% ---- decoder (right) ----
\node[io] (inY) at (6.6,0) {previous gates\\$y_{<t}$};
\node[mod, text width=2.4cm] (demb) at (6.6,-1.1) {token\\embedding};
\node[mod, text width=2.4cm] (dec)  at (6.6,-3.3) {Transformer decoder\\8 layers};
\node[op,  text width=2.4cm] (head) at (6.6,-4.5) {linear head and\\qubit-count mask};
\node[io] (out) at (6.6,-5.45) {next gate $y_t$};
\draw[arr] (inY) -- (demb);
\draw[arr] (demb) -- (dec);
\draw[arr] (dec) -- (head);
\draw[arr] (head) -- (out);

%% ---- cross-attention and autoregressive loop ----
\draw[arr] (enc.east) -- (dec.west)
  node[lbl, midway, above] {memory $M$}
  node[lbl, midway, below] {cross-attn.};
\coordinate (lx) at ($(dec.east)+(0.3,0)$);
\draw[arr, dashed] (out.east) -- (out.east -| lx) -- (inY.east -| lx) -- (inY.east);

\end{tikzpicture}


==> figures/fig_pipeline.tex <==
% Pipeline overview (TikZ), full text width (figure*).
% Lavender: components introduced in this work; gray: standard steps and
% existing tools. Absolute coordinates keep the three panels aligned and
% every arrow orthogonal, so no arrow crosses a box.
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Stealth[length=4pt,width=3pt]},
  box/.style={draw, rounded corners=2pt, minimum height=0.8cm,
              text width=3.5cm, align=center, inner sep=3pt},
  new/.style={box, fill=newcomp},
  old/.style={box, fill=oldcomp},
  arr/.style={->, thick},
  panel/.style={draw=black!45, rounded corners=4pt},
  ttl/.style={font=\sffamily\footnotesize\bfseries},
  lbl/.style={font=\sffamily\scriptsize, align=center},
]

%% ---------- (1) Data generation ----------
\draw[panel] (-2.2,1.15) rectangle (2.2,-4.45);
\node[ttl] at (0,0.8) {(1) Data generation};
\node[old] (a1) at (0,-0.625) {Random source circuit $\Csrc$\\(5--20 qubits)};
\node[old] (a2) at (0,-1.875) {ZX simplification (PyZX)\\$\to$ ZX diagram $D$};
\node[old] (a3) at (0,-3.125) {Circuit extraction (PyZX)\\$\to$ reference $\Cr$};
\draw[arr] (a1) -- (a2);
\draw[arr] (a2) -- (a3);

%% ---------- (2) Supervised pretraining ----------
\draw[panel] (3.7,1.15) rectangle (8.1,-4.45);
\node[ttl] at (5.9,0.8) {(2) Supervised pretraining};
\node[new] (b1) at (5.9,-0.625) {Input: source tokens $\Csrc$\\and ZX diagram $D$};
\node[new] (b2) at (5.9,-1.875) {GNN-Transformer $\pi_\theta$\\(\cref{fig:model})};
\node[old] (b3) at (5.9,-3.125) {Cross-entropy loss\\against reference $\Cr$};
\draw[arr] (b1) -- (b2);
\draw[arr] (b2) -- (b3);

%% ---------- (3) RL fine-tuning ----------
\draw[panel] (9.6,1.15) rectangle (15.1,-4.45);
\node[ttl] at (12.35,0.8) {(3) RL fine-tuning};
\node[old] (c1) at (11.8,-0.625) {Sample $G$ candidates\\$\hat C_1,\dots,\hat C_G\sim\pi_\theta$};
\node[new] (c2) at (11.8,-1.875) {Haar-state verifier \&\\gate-reduction reward};
\node[new] (c3) at (11.8,-3.125) {Group advantage\\GRPO / MaxRL / Hybrid};
\draw[arr] (c1) -- (c2);
\draw[arr] (c2) -- (c3);
\draw[arr] (c3.east) -- ++(0.45,0) |- (c1.east);
\node[lbl, anchor=west] at (14.15,-1.875) {update\\$\pi_\theta$};

%% ---------- links between stages ----------
\draw[arr] (2.2,-1.875) -- (3.7,-1.875)
  node[lbl, midway, above] {verified\\triples}
  node[lbl, midway, below] {$(\Csrc,D,\Cr)$};
\draw[arr] (8.1,-1.875) -- (9.6,-1.875)
  node[lbl, midway, above] {pretrained\\policy}
  node[lbl, midway, below] {$\pi_\theta$};
\draw[arr] (0,1.15) -- (0,1.7) -| (12.35,1.15);
\node[lbl, above] at (6.15,1.7)
  {curriculum: verified triples bucketed by gate count (trained up to 300 gates, evaluated up to 400)};

\end{tikzpicture}

